Comparing lifetime learning methods for morphologically evolving robots

Evolving morphologies and controllers of robots simultaneously leads to a problem: Even if the parents have well-matching bodies and brains, the stochastic recombination can break this match and cause a body-brain mismatch in their offspring. We argue that this can be mitigated by having newborn robots perform a learning process that optimizes their inherited brain quickly after birth. We compare three different algorithms for doing this. To this end, we consider three algorithmic properties, efficiency, efficacy, and the sensitivity to differences in the morphologies of the robots that run the learning process.

==> figures/CPG.tex <==
\centering
\resizebox{0.6\linewidth}{!}{
    \begin {tikzpicture}
	    [-latex,
		auto,
		node distance =1.375cm and 1.375cm,
		on grid,
		semithick,
		state/.style = {circle,draw,inner sep=0pt,minimum width = 0.7 cm}]
	\node[state] (X) {$x_i$};
	\node[state] (Y) [left = of X] {$y_i$};
	\node[state] (Output) [right = of X] {$out_i$};
	\path (X) edge [bend left = 30] node [] {$w_{x_iy_i}$} (Y);
	\path (Y) edge [bend left = 30] node [] {$w_{y_ix_i}$} (X);
	\path (X) edge  node [] {$w_{x_io_i}$} (Output);
	\node (ghost) [below of = X]       {};
	\end {tikzpicture}
}

==> figures/CPG_net.tex <==
\centering
\resizebox{0.6\linewidth}{!}{%
\begin {tikzpicture}
	    [
		auto,
		node distance =0.3375cm and 0.3375cm,
		on grid,
		thick,
		state/.style = {circle,draw,inner sep=0pt, minimum width = 0.35 cm},
		box/.style={rectangle,draw,minimum width = 0.3 cm, minimum size=0.3 cm},
		core/.style={rectangle,draw=red!60,fill=red!5,very thick,minimum width = 0.5 cm, minimum size=0.5 cm}]

	\node[box] (B_l1) {};
	\node[state] (O4) [right = of B_l1] {$4$};
	\node[box] (B_l2) [right = of O4] {};
	\node[state] (O3) [right = of B_l2] {$3$};
	\node[core] (core) [right = 0.49cm of O3] {};
	\node[state] (O2) [above=0.48cm of core] {$2$};
	\node[box] (B_t2) [above=of O2] {};
	\node[state] (O1) [above=of B_t2] {$1$};
	\node[box] (B_t1) [above=of O1] {};
	\node[state] (O6) [right= 0.49cm of core] {$6$};
	\node[box] (B_r2) [right= of O6] {};
	\node[state] (O5) [right=of B_r2] {$5$};
	\node[box] (B_r1) [right=of O5] {};
	\node[state] (O8) [below=0.48cm of core] {$8$};
	\node[box] (B_b2) [below=of O8] {};
	\node[state] (O7) [below=of B_b2] {$7$};
	\node[box] (B_b1) [below=of O7] {};
	\path[draw=blue] (O4.10) to node [] {} (O3.170);
	\path[draw=blue] (O3.-170) to node [] {} (O4.-10);
	\path[draw=blue] (O6.10) to node [] {} (O5.170);
	\path[draw=blue] (O5.-170) to node [] {} (O6.-10);
	\path[draw=blue] (O2.100) to node [] {} (O1.-100);
	\path[draw=blue] (O1.-80) to node [] {} (O2.80);
	\path[draw=blue] (O7.100) to node [] {} (O8.-100);
	\path[draw=blue] (O8.-80) to node [] {} (O7.80);
	\path[draw=blue] (O3.50) to node [] {} (O2.-140);
	\path[draw=blue] (O2.-120) to node [] {} (O3.30);
	\path[draw=blue] (O3.10) to node [] {} (O6.170);
	\path[draw=blue] (O6.-170) to node [] {} (O3.-10);
	\path[draw=blue] (O3.10) to node [] {} (O6.170);
	\path[draw=blue] (O6.-170) to node [] {} (O3.-10);
	\path[draw=blue] (O6.150) to node [] {} (O2.-60);
	\path[draw=blue] (O2.-40) to node [] {} (O6.130);
	\path[draw=blue] (O2.-80) to node [] {} (O8.80);
	\path[draw=blue] (O8.100) to node [] {} (O2.-100);
	\path[draw=blue] (O6.-130) to node [] {} (O8.40);
	\path[draw=blue] (O8.60) to node [] {} (O6.-150);
	\path[draw=blue] (O6.-130) to node [] {} (O8.40);
	\path[draw=blue] (O8.60) to node [] {} (O6.-150);
	\path[draw=blue] (O3.-30) to node [] {} (O8.120);
	\path[draw=blue] (O8.140) to node [] {} (O3.-50);
	\end {tikzpicture}
}

==> figures/models/models.tex <==
% \begin{minipage}[c]{0.99\textwidth}       
%         \centering
%         \includegraphics[width=\textwidth]{figures/models/legend_tu_short.eps}
% \end{minipage}
\begin{minipage}[c]{0.99\textwidth} %## ROW 1
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[BabyA ($N_w=16$)]{\includegraphics[width=\textwidth]{figures/models/babyA.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[BabyB ($N_w=22$)]{\includegraphics[width=\textwidth]{figures/models/babyB.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Blokky ($N_w=6$)]{\includegraphics[width=\textwidth]{figures/models/blokky.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Garrix ($N_w=21$)]{\includegraphics[width=\textwidth]{figures/models/garrix.png}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 2
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Gecko ($N_w=13$)]{\includegraphics[width=\textwidth]{figures/models/gecko.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Insect ($N_w=20$)]{\includegraphics[width=\textwidth]{figures/models/insect.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Linkin ($N_w=21$)]{\includegraphics[width=\textwidth]{figures/models/linkin.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Longleg ($N_w=24$)]{\includegraphics[width=\textwidth]{figures/models/longleg.png}}
        \end{minipage}
        \hfill
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 3
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Penguin ($N_w=21$)]{\includegraphics[width=\textwidth]{figures/models/penguin.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Pentapod ($N_w=22$)]{\includegraphics[width=\textwidth]{figures/models/pentapod.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Queen ($N_w=19$)]{\includegraphics[width=\textwidth]{figures/models/queen.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Salamander ($N_w=25$)]{\includegraphics[width=\textwidth]{figures/models/salamander.png}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 4
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Snake ($N_w=15$)]{\includegraphics[width=\textwidth]{figures/models/snake.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Spider ($N_w=18$)]{\includegraphics[width=\textwidth]{figures/models/spider.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Squarish ($N_w=12$)]{\includegraphics[width=\textwidth]{figures/models/squarish.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Stingray ($N_w=18$)]{\includegraphics[width=\textwidth]{figures/models/stingray.png}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 5
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Tinlicker ($N_w=11$)]{\includegraphics[width=\textwidth]{figures/models/tinlicker.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Turtle ($N_w=28$)]{\includegraphics[width=\textwidth]{figures/models/turtle.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[WW ($N_w=17$)]{\includegraphics[width=\textwidth]{figures/models/ww.png}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.24\textwidth}
            \centering
            \subfloat[Zappa ($N_w=22$)]{\includegraphics[width=\textwidth]{figures/models/zappa.png}}
        \end{minipage}
\end{minipage} 
% height=2.75cm

==> figures/result_contour/contour.tex <==
\begin{minipage}{0.99\textwidth}
        \begin{minipage}[t]{0.28\textwidth}
        \centering
        \subfloat[BO]{\includegraphics[width=\textwidth]{figures/result_contour/contour_bo.pdf}}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.28\textwidth}
        \centering
        \subfloat[NIPES]{\includegraphics[width=\textwidth]{figures/result_contour/contour_nipes.pdf}}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.28\textwidth}
        \centering
        \subfloat[RevDE]{\includegraphics[width=\textwidth]{figures/result_contour/contour_revde.pdf}}
    \end{minipage}
    \begin{minipage}[t]{0.075\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/result_contour/contour_grad.pdf}
    \end{minipage}
    \hfill
\end{minipage}






==> figures/result_curve/curve.tex <==
% \begin{minipage}[c]{0.99\textwidth}       
%         \centering
%         \includegraphics[width=\textwidth]{figures/result_curve/legend_tu_short.eps}
% \end{minipage}
\begin{minipage}[c]{0.99\textwidth} %## ROW 1
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[BabyA]{\includegraphics[width=\textwidth]{figures/result_curve/babya.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[BabyB]{\includegraphics[width=\textwidth]{figures/result_curve/babyb.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Blokky]{\includegraphics[width=\textwidth]{figures/result_curve/blokky.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Garrix]{\includegraphics[width=\textwidth]{figures/result_curve/garrix.pdf}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 2
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Gecko]{\includegraphics[width=\textwidth]{figures/result_curve/gecko.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Insect]{\includegraphics[width=\textwidth]{figures/result_curve/insect.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Linkin]{\includegraphics[width=\textwidth]{figures/result_curve/linkin.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Longleg]{\includegraphics[width=\textwidth]{figures/result_curve/longleg.pdf}}
        \end{minipage}
        \hfill
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 3
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Penguin]{\includegraphics[width=\textwidth]{figures/result_curve/penguin.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Pentapod]{\includegraphics[width=\textwidth]{figures/result_curve/pentapod.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Queen]{\includegraphics[width=\textwidth]{figures/result_curve/queen.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Salamander]{\includegraphics[width=\textwidth]{figures/result_curve/salamander.pdf}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 4
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Snake]{\includegraphics[width=\textwidth]{figures/result_curve/snake.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Spider]{\includegraphics[width=\textwidth]{figures/result_curve/spider.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Squarish]{\includegraphics[width=\textwidth]{figures/result_curve/squarish.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Stingray]{\includegraphics[width=\textwidth]{figures/result_curve/stingray.pdf}}
        \end{minipage}
\end{minipage}

\begin{minipage}[c]{0.99\textwidth}  %## ROW 5
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Tinlicker]{\includegraphics[width=\textwidth]{figures/result_curve/tinlicker.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Turtle]{\includegraphics[width=\textwidth]{figures/result_curve/turtle.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[WW]{\includegraphics[width=\textwidth]{figures/result_curve/ww.pdf}}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{0.24\textwidth}
            \centering
            \subfloat[Zappa]{\includegraphics[width=\textwidth]{figures/result_curve/zappa.pdf}}
        \end{minipage}
\end{minipage} 
% height=2.75cm
